A penalty-free Shifted Boundary Method of arbitrary order

We introduce and analyze a penalty-free formulation of the Shifted Boundary Method (SBM), inspired by the asymmetric version of the Nitsche method. We prove its stability and convergence for arbitrary order finite element interpolation spaces and we test its performance with a number of numerical experiments. Moreover, while the SBM was previously believed to be only asymptotically consistent (in the sense of Galerkin orthogonality), we prove here that it is indeed exactly consistent.

==> (inline-0) <==
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E1, ymin=1E-10,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ mark=*,blue, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 0.4154242594151105 )
                            (6.25E-02 , 0.24679037486989366 )
                            (3.125E-02 , 0.12234266108781355 )
                            (1.5625E-02 , 0.027708945576541907 )
                            (7.8125E-03 , 0.00725725346022972 )
                            (3.90625E-03 , 0.001979034286925315 )
                            (1.953125E-03 , 0.000513615242888708 )
                          };
                          \addplot[ mark=*,red, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 0.3489418178338654 )
                            (6.25E-02 , 0.14267520341817122 )
                            (3.125E-02 , 0.027802695113636946 )
                            (1.5625E-02 , 0.002338051376126202 )
                            (7.8125E-03 , 0.00024136668121711645 )
                            (3.90625E-03 , 3.632493097717648e-05 )
                            (1.953125E-03 , 4.904523295861087e-06 )
                          };
                          \addplot[ mark=*,teal, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 1.6104020202440688 )
                            (6.25E-02 , 0.21411322531032564 )
                            (3.125E-02 , 0.01382975787366198 )
                            (1.5625E-02 , 0.0014182029418174488 )
                            (7.8125E-03 , 0.00010933671130448013 )
                            (3.90625E-03 , 6.4164762138394455e-06 )
                            (1.953125E-03 , 3.7104172274233466e-07 )
                          };
                          \addplot[ mark=*,violet, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 4.191313112413997 )
                            (6.25E-02 , 0.35953146794975416 )
                            (3.125E-02 , 0.015444972512402878 )
                            (1.5625E-02 , 0.0002928417804545669 )
                            (7.8125E-03 , 7.342329365150821e-06 )
                            (3.90625E-03 , 2.8897104260951003e-07 )
                            (1.953125E-03 , 1.0221114763148336e-08 )
                          };
                          \addplot[ mark=*,brown, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 7.689558951517418 )
                            (6.25E-02 , 2.5400331072914546 )
                            (3.125E-02 , 0.018631689711685724 )
                            (1.5625E-02 , 0.00010209004188013537 )
                            (7.8125E-03 , 2.484156273664907e-06 )
                            (3.90625E-03 , 3.131042380413669e-08 )
                            (1.953125E-03 , 4.474640846616419e-10 )
                          };
				\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.68}{2}{black}{0.3};
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.50}{3}{black}{0.3};
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.39}{4}{black}{0.3};
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.26}{5}{black}{0.3};
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.14}{6}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=2E0, ymin=1E-4,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.12047557280582451 )
                            (6.25E-02 , 0.1395861002809108 )
                            (3.125E-02 , 0.09464783276271296 )
                            (1.5625E-02 , 0.03076529730195848 )
                            (7.8125E-03 , 0.010206426890150425 )
                            (3.90625E-03 , 0.003370983966343643 )
                            (1.953125E-03 , 0.0008774915043153632 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.1498628279880072 )
                            (6.25E-02 , 0.18296455337162948 )
                            (3.125E-02 , 0.10031279828413919 )
                            (1.5625E-02 , 0.033645278028429815 )
                            (7.8125E-03 , 0.010092470250263235 )
                            (3.90625E-03 , 0.002765330849614601 )
                            (1.953125E-03 , 0.0007402807155250734 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.32891780504527407 )
                            (6.25E-02 , 0.259941330226436 )
                            (3.125E-02 , 0.11596635336151571 )
                            (1.5625E-02 , 0.03437986197076777 )
                            (7.8125E-03 , 0.009002292321849993 )
                            (3.90625E-03 , 0.002530362234699748 )
                            (1.953125E-03 , 0.0006678468655218846 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.30453481379561825 )
                            (6.25E-02 , 0.21780736836257003 )
                            (3.125E-02 , 0.24933756908476148 )
                            (1.5625E-02 , 0.03133948289511313 )
                            (7.8125E-03 , 0.00833352513701227 )
                            (3.90625E-03 , 0.002278119581489546 )
                            (1.953125E-03 , 0.000593765191269628 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.35045503300687286 )
                            (6.25E-02 , 0.17721979073517263 )
                            (3.125E-02 , 0.11869361258387864 )
                            (1.5625E-02 , 0.028524749403702643 )
                            (7.8125E-03 , 0.007567181347525763 )
                            (3.90625E-03 , 0.0020391848121527815 )
                            (1.953125E-03 , 0.0005224234568949532 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.15974206787983133 )
                            (6.25E-02 , 0.4248963965623003 )
                            (3.125E-02 , 0.12676739511431265 )
                            (1.5625E-02 , 0.02765089382332538 )
                            (7.8125E-03 , 0.0068861697737077785 )
                            (3.90625E-03 , 0.0017896340310675461 )
                            (1.953125E-03 , 0.0004593629128300287 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.4039604905017518 )
                            (6.25E-02 , 0.22902167482618468 )
                            (3.125E-02 , 0.09121202011773992 )
                            (1.5625E-02 , 0.024478272756512723 )
                            (7.8125E-03 , 0.006246315126034381 )
                            (3.90625E-03 , 0.001618465517318097 )
                            (1.953125E-03 , 0.0004191689663536852 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.410583416451119 )
                            (6.25E-02 , 0.26074731471198115 )
                            (3.125E-02 , 0.09177600754546301 )
                            (1.5625E-02 , 0.023184350037026076 )
                            (7.8125E-03 , 0.005718367684260031 )
                            (3.90625E-03 , 0.0014923799087009904 )
                            (1.953125E-03 , 0.00037479468677116925 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.5502495593801694 )
                            (6.25E-02 , 0.3587351017332083 )
                            (3.125E-02 , 0.16546327254447138 )
                            (1.5625E-02 , 0.02368317235970335 )
                            (7.8125E-03 , 0.005494843689819635 )
                            (3.90625E-03 , 0.0013389015738760781 )
                            (1.953125E-03 , 0.00034434557191955704 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.8046692011987526 )
                            (6.25E-02 , 0.21194490699170201 )
                            (3.125E-02 , 0.10151436524168309 )
                            (1.5625E-02 , 0.025654620521228435 )
                            (7.8125E-03 , 0.005196038072296823 )
                            (3.90625E-03 , 0.001300223296776415 )
                            (1.953125E-03 , 0.0003311266523011957 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.986216065512995 )
                            (6.25E-02 , 0.251829585766735 )
                            (3.125E-02 , 0.09007804532527115 )
                            (1.5625E-02 , 0.021492422244193166 )
                            (7.8125E-03 , 0.005086157769606598 )
                            (3.90625E-03 , 0.001245791384139011 )
                            (1.953125E-03 , 0.000319161148073249 )
                          };
			\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E0, ymin=1E-6,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.144992063170145 )
                            (6.25E-02 , 0.058214691791553946 )
                            (3.125E-02 , 0.022853315902912594 )
                            (1.5625E-02 , 0.0027362842052402673 )
                            (7.8125E-03 , 0.00020936394041329233 )
                            (3.90625E-03 , 4.258782146547776e-05 )
                            (1.953125E-03 , 5.230659032827427e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.14483535205833037 )
                            (6.25E-02 , 0.07364509984707329 )
                            (3.125E-02 , 0.0205142235651475 )
                            (1.5625E-02 , 0.0037386822005891942 )
                            (7.8125E-03 , 0.0004210418475670608 )
                            (3.90625E-03 , 3.8953510699909484e-05 )
                            (1.953125E-03 , 4.622762211587907e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.16886348110421542 )
                            (6.25E-02 , 0.090249653180926 )
                            (3.125E-02 , 0.02586461640271229 )
                            (1.5625E-02 , 0.0028549202935424112 )
                            (7.8125E-03 , 0.00025967925211408337 )
                            (3.90625E-03 , 3.499949155505501e-05 )
                            (1.953125E-03 , 4.5695497547838645e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.4048803463143427 )
                            (6.25E-02 , 0.13483920660142207 )
                            (3.125E-02 , 0.04855818556789657 )
                            (1.5625E-02 , 0.0020640375447821884 )
                            (7.8125E-03 , 0.00025718600016902795 )
                            (3.90625E-03 , 3.495049901878232e-05 )
                            (1.953125E-03 , 4.675731027641106e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.2917929106040382 )
                            (6.25E-02 , 0.1288525853073077 )
                            (3.125E-02 , 0.034517297233141925 )
                            (1.5625E-02 , 0.0017866187838351405 )
                            (7.8125E-03 , 0.00025083821350316304 )
                            (3.90625E-03 , 3.639100589517531e-05 )
                            (1.953125E-03 , 4.956184766366497e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.1690250396358658 )
                            (6.25E-02 , 0.13648159689965342 )
                            (3.125E-02 , 0.036165424713617014 )
                            (1.5625E-02 , 0.0018394492428826076 )
                            (7.8125E-03 , 0.00022749759925430878 )
                            (3.90625E-03 , 3.3762957578740375e-05 )
                            (1.953125E-03 , 4.742683591745522e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.59453632018454 )
                            (6.25E-02 , 0.1636939259817448 )
                            (3.125E-02 , 0.014457998967530146 )
                            (1.5625E-02 , 0.001938515685245686 )
                            (7.8125E-03 , 0.00021714975145567807 )
                            (3.90625E-03 , 3.5502040014385895e-05 )
                            (1.953125E-03 , 5.52953718658416e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.37117512921030454 )
                            (6.25E-02 , 0.15838835152235195 )
                            (3.125E-02 , 0.0250223211402332 )
                            (1.5625E-02 , 0.0019326135910115135 )
                            (7.8125E-03 , 0.00020254801267422708 )
                            (3.90625E-03 , 3.2656254707971525e-05 )
                            (1.953125E-03 , 4.580825689926084e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.4581594926611532 )
                            (6.25E-02 , 0.2132749724615289 )
                            (3.125E-02 , 0.03190283133091241 )
                            (1.5625E-02 , 0.0018108099387781726 )
                            (7.8125E-03 , 0.00019570150191915877 )
                            (3.90625E-03 , 3.157709579563462e-05 )
                            (1.953125E-03 , 4.717161023061034e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.4891115007610373 )
                            (6.25E-02 , 0.11199551510233485 )
                            (3.125E-02 , 0.025092603960699875 )
                            (1.5625E-02 , 0.0032382205698475684 )
                            (7.8125E-03 , 0.00020295887059124202 )
                            (3.90625E-03 , 3.074444860729445e-05 )
                            (1.953125E-03 , 4.566643698244172e-06 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.6009883604685472 )
                            (6.25E-02 , 0.2997916389039865 )
                            (3.125E-02 , 0.020880827465202877 )
                            (1.5625E-02 , 0.001778413081633471 )
                            (7.8125E-03 , 0.00021106850372703845 )
                            (3.90625E-03 , 4.744911541051452e-05 )
                            (1.953125E-03 , 5.7580182717041746e-06 )
                          };
                         \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.28}{3}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E1, ymin=1E-8,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.12391524428318895 )
                            (6.25E-02 , 0.04367890444190776 )
                            (3.125E-02 , 0.02574408965087074 )
                            (1.5625E-02 , 0.0014492500836726502 )
                            (7.8125E-03 , 4.276715493018603e-05 )
                            (3.90625E-03 , 5.211653225632533e-07 )
                            (1.953125E-03 , 3.154322758347299e-08 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.9704884063610004 )
                            (6.25E-02 , 0.05494076808551805 )
                            (3.125E-02 , 0.01847207060698697 )
                            (1.5625E-02 , 0.001298391377457396 )
                            (7.8125E-03 , 0.00013293938432231035 )
                            (3.90625E-03 , 6.548975341618489e-06 )
                            (1.953125E-03 , 3.6645783705459657e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 2.6784735912169784 )
                            (6.25E-02 , 0.049018248997003556 )
                            (3.125E-02 , 0.017516719218616347 )
                            (1.5625E-02 , 0.0014340232798640024 )
                            (7.8125E-03 , 7.563067831782767e-05 )
                            (3.90625E-03 , 5.092457002806964e-06 )
                            (1.953125E-03 , 3.226115975033213e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1.1269238412633464 )
                            (6.25E-02 , 0.095776262649435 )
                            (3.125E-02 , 0.0076803226186105125 )
                            (1.5625E-02 , 0.0007077391590606611 )
                            (7.8125E-03 , 7.236206189649751e-05 )
                            (3.90625E-03 , 4.696340402207045e-06 )
                            (1.953125E-03 , 2.9711580849836697e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.7462153543559524 )
                            (6.25E-02 , 0.178270566376206 )
                            (3.125E-02 , 0.011718137717494909 )
                            (1.5625E-02 , 0.0009507761014669716 )
                            (7.8125E-03 , 6.874489803293898e-05 )
                            (3.90625E-03 , 4.877764795828519e-06 )
                            (1.953125E-03 , 3.013534505113718e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.5994923866577216 )
                            (6.25E-02 , 0.17189898436450632 )
                            (3.125E-02 , 0.009761698069940204 )
                            (1.5625E-02 , 0.0010496355290831446 )
                            (7.8125E-03 , 7.36828857863333e-05 )
                            (3.90625E-03 , 4.8222474685941724e-06 )
                            (1.953125E-03 , 3.003683165833202e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.7167892655398249 )
                            (6.25E-02 , 0.46218398807815464 )
                            (3.125E-02 , 0.00755795902818531 )
                            (1.5625E-02 , 0.0014168383772628073 )
                            (7.8125E-03 , 8.849698409027635e-05 )
                            (3.90625E-03 , 5.92022553714296e-06 )
                            (1.953125E-03 , 3.9798632514656136e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1.9282580858545186 )
                            (6.25E-02 , 0.4552273305332234 )
                            (3.125E-02 , 0.008822607840624682 )
                            (1.5625E-02 , 0.0014589990234305768 )
                            (7.8125E-03 , 0.00010089800754635701 )
                            (3.90625E-03 , 6.330921080893114e-06 )
                            (1.953125E-03 , 3.8483635312135076e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 2.9398499950777395 )
                            (6.25E-02 , 0.39932201828152225 )
                            (3.125E-02 , 0.018740477554058096 )
                            (1.5625E-02 , 0.0012306128969586578 )
                            (7.8125E-03 , 0.0001164824005493046 )
                            (3.90625E-03 , 7.760462540919864e-06 )
                            (1.953125E-03 , 4.721318820334669e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 4.589922782859951 )
                            (6.25E-02 , 0.26907578481082745 )
                            (3.125E-02 , 0.007730264073995822 )
                            (1.5625E-02 , 0.003402174914673717 )
                            (7.8125E-03 , 0.00016587229119201962 )
                            (3.90625E-03 , 8.540270081882558e-06 )
                            (1.953125E-03 , 5.189335918934079e-07 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1.2940932692145324 )
                            (6.25E-02 , 0.17585262179527802 )
                            (3.125E-02 , 0.01838299023089817 )
                            (1.5625E-02 , 0.0012017916170613523 )
                            (7.8125E-03 , 0.00026482707768522997 )
                            (3.90625E-03 , 1.5470408777776967e-05 )
                            (1.953125E-03 , 6.881205602364446e-07 )
                          };                                
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.32}{4}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=2E1, ymin=2E-10,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 4.397565036283614 )
                            (6.25E-02 , 0.03794549106569818 )
                            (3.125E-02 , 0.019402370641552258 )
                            (1.5625E-02 , 0.000511151627947662 )
                            (7.8125E-03 , 5.855742379985838e-06 )
                            (3.90625E-03 , 8.562272431612815e-09 )
                            (1.953125E-03 , 2.544124303366527e-10 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 4.247299124686595 )
                            (6.25E-02 , 0.06468957955916439 )
                            (3.125E-02 , 0.008365765272310725 )
                            (1.5625E-02 , 0.0005308591028007898 )
                            (7.8125E-03 , 1.766056186189503e-05 )
                            (3.90625E-03 , 3.9820034072226846e-07 )
                            (1.953125E-03 , 1.2821018152935951e-08 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3.778138420682323 )
                            (6.25E-02 , 0.06149717405911682 )
                            (3.125E-02 , 0.01752215191447147 )
                            (1.5625E-02 , 0.00038749297182727287 )
                            (7.8125E-03 , 8.379876616663748e-06 )
                            (3.90625E-03 , 2.902948146730053e-07 )
                            (1.953125E-03 , 9.984349898271754e-09 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 2.056038419837109 )
                            (6.25E-02 , 0.3010452030052234 )
                            (3.125E-02 , 0.024771382824000574 )
                            (1.5625E-02 , 0.00019496139713660483 )
                            (7.8125E-03 , 7.049668019692014e-06 )
                            (3.90625E-03 , 2.3632374955666736e-07 )
                            (1.953125E-03 , 8.262580618155997e-09 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1.13576640335125 )
                            (6.25E-02 , 1.090845242638127 )
                            (3.125E-02 , 0.01482338928221968 )
                            (1.5625E-02 , 0.00014120577167512252 )
                            (7.8125E-03 , 6.398213999204519e-06 )
                            (3.90625E-03 , 2.708749954993314e-07 )
                            (1.953125E-03 , 9.128939336111593e-09 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 0.8523608425718598 )
                            (6.25E-02 , 0.1794232270296656 )
                            (3.125E-02 , 0.017218236972749535 )
                            (1.5625E-02 , 0.00017476526170195008 )
                            (7.8125E-03 , 5.882856272955761e-06 )
                            (3.90625E-03 , 2.3789254857761445e-07 )
                            (1.953125E-03 , 8.927130008147148e-09 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 4.446420401363803 )
                            (6.25E-02 , 0.4069608697448372 )
                            (3.125E-02 , 0.004972761424567836 )
                            (1.5625E-02 , 0.00017965435573380606 )
                            (7.8125E-03 , 5.0301947570976376e-06 )
                            (3.90625E-03 , 2.8425564670021e-07 )
                            (1.953125E-03 , 1.1865748726390012e-08 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 2.9902962461742444 )
                            (6.25E-02 , 0.4266727436836278 )
                            (3.125E-02 , 0.011422423531182564 )
                            (1.5625E-02 , 0.00020106738190222114 )
                            (7.8125E-03 , 4.290202597018764e-06 )
                            (3.90625E-03 , 2.711501151923361e-07 )
                            (1.953125E-03 , 1.038330249481556e-08 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 7.179224195826099 )
                            (6.25E-02 , 0.33084758506661394 )
                            (3.125E-02 , 0.020973840553842202 )
                            (1.5625E-02 , 0.00018222251602013537 )
                            (7.8125E-03 , 4.0987633259391345e-06 )
                            (3.90625E-03 , 2.992098659286493e-07 )
                            (1.953125E-03 , 1.2123738637922303e-08 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 12.006399475129333 )
                            (6.25E-02 , 0.6851726356638835 )
                            (3.125E-02 , 0.014423678583153684 )
                            (1.5625E-02 , 0.0006564984463048658 )
                            (7.8125E-03 , 8.42689781863958e-06 )
                            (3.90625E-03 , 3.118392594815675e-07 )
                            (1.953125E-03 , 1.2551435654376962e-08 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3.0149356706477377 )
                            (6.25E-02 , 0.36974639593133785 )
                            (3.125E-02 , 0.015998696636381142 )
                            (1.5625E-02 , 6.138075194980587e-05 )
                            (7.8125E-03 , 7.692645367567003e-06 )
                            (3.90625E-03 , 5.700778599413478e-07 )
                            (1.953125E-03 , 1.612960643716776e-08 )
                          };
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.29}{5}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || u - u_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E2, ymin=1E-12,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3.73794438044169 )
                            (6.25E-02 , 0.04129510128289678 )
                            (3.125E-02 , 0.015311732267440635 )
                            (1.5625E-02 , 0.000117473651538254 )
                            (7.8125E-03 , 5.555387494670603e-07 )
                            (3.90625E-03 , 1.0804526183545034e-10 )
                            (1.953125E-03 , 2.404180042734718e-12 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3.9968669416004796 )
                            (6.25E-02 , 0.028927812893513583 )
                            (3.125E-02 , 0.004674950873812559 )
                            (1.5625E-02 , 0.00010564064966721407 )
                            (7.8125E-03 , 2.310063645184074e-06 )
                            (3.90625E-03 , 2.8778995617190472e-08 )
                            (1.953125E-03 , 4.0344823511600736e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3.8780119586683086 )
                            (6.25E-02 , 0.09232411491488629 )
                            (3.125E-02 , 0.007839685855504217 )
                            (1.5625E-02 , 0.00011718840885461068 )
                            (7.8125E-03 , 1.4613014557525066e-06 )
                            (3.90625E-03 , 2.4396954578327066e-08 )
                            (1.953125E-03 , 3.748219529673701e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3.4977696589745038 )
                            (6.25E-02 , 0.11459784158176209 )
                            (3.125E-02 , 0.0054706958366176036 )
                            (1.5625E-02 , 8.24146504999364e-05 )
                            (7.8125E-03 , 1.4867349339244662e-06 )
                            (3.90625E-03 , 2.3562885423861858e-08 )
                            (1.953125E-03 , 3.6470295617354706e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 6.713259755875822 )
                            (6.25E-02 , 0.22553576735078118 )
                            (3.125E-02 , 0.006694105393324151 )
                            (1.5625E-02 , 6.793385651337829e-05 )
                            (7.8125E-03 , 1.2558178354752809e-06 )
                            (3.90625E-03 , 2.3268542466115535e-08 )
                            (1.953125E-03 , 3.5927744013141625e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 7.1901500777849305 )
                            (6.25E-02 , 0.30069292406660575 )
                            (3.125E-02 , 0.0027738423373812804 )
                            (1.5625E-02 , 7.282597606298591e-05 )
                            (7.8125E-03 , 1.2166199785361267e-06 )
                            (3.90625E-03 , 1.972333564949615e-08 )
                            (1.953125E-03 , 3.122073940535015e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 6.915634739950551 )
                            (6.25E-02 , 25.657285763097484 )
                            (3.125E-02 , 0.001279524427085042 )
                            (1.5625E-02 , 8.52027908323799e-05 )
                            (7.8125E-03 , 1.3300167993148312e-06 )
                            (3.90625E-03 , 2.292842322434071e-08 )
                            (1.953125E-03 , 3.971097271466106e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 11.6904344544612 )
                            (6.25E-02 , 0.5270758234699295 )
                            (3.125E-02 , 0.0029986388282060086 )
                            (1.5625E-02 , 8.395687057040013e-05 )
                            (7.8125E-03 , 1.5448091592368858e-06 )
                            (3.90625E-03 , 4.646628133487077e-08 )
                            (1.953125E-03 , 3.5846314546421244e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 20.46560101207476 )
                            (6.25E-02 , 0.4334017645919209 )
                            (3.125E-02 , 0.0036368233990844716 )
                            (1.5625E-02 , 7.461345507903342e-05 )
                            (7.8125E-03 , 1.9073830024059335e-06 )
                            (3.90625E-03 , 3.1237420122493695e-08 )
                            (1.953125E-03 , 8.949283068281466e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 12.253072240480178 )
                            (6.25E-02 , 0.22641983306521554 )
                            (3.125E-02 , 0.0031551129194790657 )
                            (1.5625E-02 , 0.00024989786515155224 )
                            (7.8125E-03 , 9.277287179772233e-06 )
                            (3.90625E-03 , 3.592246685528584e-08 )
                            (1.953125E-03 , 5.330106420876235e-10 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 4.246403246379174 )
                            (6.25E-02 , 0.29280743389100666 )
                            (3.125E-02 , 0.15111347469060793 )
                            (1.5625E-02 , 6.584228591174384e-05 )
                            (7.8125E-03 , 4.980146271244576e-06 )
                            (3.90625E-03 , 8.802131131168608e-08 )
                            (1.953125E-03 , 9.217309512668906e-10 )
                          };				
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{6}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=8E2, ymin=1E-8,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ mark=*,blue, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 11.221924610463132 )
                            (6.25E-02 , 11.229634575111337 )
                            (3.125E-02 , 8.26433461051948 )
                            (1.5625E-02 , 4.662302732045074 )
                            (7.8125E-03 , 2.382835030880479 )
                            (3.90625E-03 , 1.19492600852727 )
                            (1.953125E-03 , 0.5966071893733897 )
                          };
                          \addplot[ mark=*,red, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 11.005111817662712 )
                            (6.25E-02 , 7.0732081391468995 )
                            (3.125E-02 , 2.628197496366619 )
                            (1.5625E-02 , 0.6802259479529451 )
                            (7.8125E-03 , 0.17041141471284948 )
                            (3.90625E-03 , 0.04248827194663865 )
                            (1.953125E-03 , 0.010583805924978599 )
                          };
                          \addplot[ mark=*,teal, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 21.09423875788443 )
                            (6.25E-02 , 5.717096430983729 )
                            (3.125E-02 , 0.7942469558803397 )
                            (1.5625E-02 , 0.10814392907090764 )
                            (7.8125E-03 , 0.011914271357980006 )
                            (3.90625E-03 , 0.001178316963671654 )
                            (1.953125E-03 , 0.0001289286782101254 )
                          };
                          \addplot[ mark=*,violet, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 50.212734258495225 )
                            (6.25E-02 , 5.758855642539102 )
                            (3.125E-02 , 0.5511492703188225 )
                            (1.5625E-02 , 0.01767281322523099 )
                            (7.8125E-03 , 0.0007576013129981033 )
                            (3.90625E-03 , 3.7647742161186376e-05 )
                            (1.953125E-03 , 1.8780232706241915e-06 )
                          };
                          \addplot[ mark=*,brown, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 174.13014329493458 )
                            (6.25E-02 , 42.24066399320067 )
                            (3.125E-02 , 0.8243824585017048 )
                            (1.5625E-02 , 0.005942837026913391 )
                            (7.8125E-03 , 0.0002820068820674413 )
                            (3.90625E-03 , 5.3418468405475135e-06 )
                            (1.953125E-03 , 1.5390435906762794e-07 )
                          };
			\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.75}{1}{black}{0.3};	
                         \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.59}{2}{black}{0.3};
                         \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.43}{3}{black}{0.3};
                         \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.29}{4}{black}{0.3};
                         \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.16}{5}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=2E1, ymin=4E-1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 9.142863276586151 )
                            (6.25E-02 , 10.341243437277404 )
                            (3.125E-02 , 8.274189544860791 )
                            (1.5625E-02 , 4.913461919599939 )
                            (7.8125E-03 , 2.6091203036548154 )
                            (3.90625E-03 , 1.3205076763346193 )
                            (1.953125E-03 , 0.6548697864917011 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 9.289078959401966 )
                            (6.25E-02 , 11.004235890069571 )
                            (3.125E-02 , 8.519911335042867 )
                            (1.5625E-02 , 5.033443366064543 )
                            (7.8125E-03 , 2.59890631522091 )
                            (3.90625E-03 , 1.3023940211526244 )
                            (1.953125E-03 , 0.6494673493443887 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 9.654679070804745 )
                            (6.25E-02 , 11.63274528123123 )
                            (3.125E-02 , 8.647449978660571 )
                            (1.5625E-02 , 4.958215314988348 )
                            (7.8125E-03 , 2.565765493689171 )
                            (3.90625E-03 , 1.285257886960015 )
                            (1.953125E-03 , 0.6414540629671333 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 11.354256221364931 )
                            (6.25E-02 , 11.211477896956891 )
                            (3.125E-02 , 8.663725109860867 )
                            (1.5625E-02 , 4.9850461076782855 )
                            (7.8125E-03 , 2.5121809464390568 )
                            (3.90625E-03 , 1.2603435437480297 )
                            (1.953125E-03 , 0.6294556638789952 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 11.552904095542218 )
                            (6.25E-02 , 10.630420254907404 )
                            (3.125E-02 , 8.364576289286997 )
                            (1.5625E-02 , 4.793653815873368 )
                            (7.8125E-03 , 2.449178369435383 )
                            (3.90625E-03 , 1.2290727366233491 )
                            (1.953125E-03 , 0.6141970268233458 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 10.709873802651215 )
                            (6.25E-02 , 11.853040637118962 )
                            (3.125E-02 , 8.422161130650583 )
                            (1.5625E-02 , 4.668512838378659 )
                            (7.8125E-03 , 2.382652884541428 )
                            (3.90625E-03 , 1.1947867802646819 )
                            (1.953125E-03 , 0.5971900889094605 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 9.827272882766836 )
                            (6.25E-02 , 10.724915099858812 )
                            (3.125E-02 , 8.281268169700892 )
                            (1.5625E-02 , 4.504847494946468 )
                            (7.8125E-03 , 2.3131989064164977 )
                            (3.90625E-03 , 1.1593604358604814 )
                            (1.953125E-03 , 0.57973831559836 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 12.177454335704684 )
                            (6.25E-02 , 11.76932416323727 )
                            (3.125E-02 , 8.04602351957011 )
                            (1.5625E-02 , 4.442612233247791 )
                            (7.8125E-03 , 2.2519517902390436 )
                            (3.90625E-03 , 1.1291418638117017 )
                            (1.953125E-03 , 0.5640250007331814 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 13.890707706327476 )
                            (6.25E-02 , 12.309571297568047 )
                            (3.125E-02 , 8.001276478565563 )
                            (1.5625E-02 , 4.412372387055185 )
                            (7.8125E-03 , 2.212050339647212 )
                            (3.90625E-03 , 1.1021121783457646 )
                            (1.953125E-03 , 0.5509608400903622 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 13.57880651470711 )
                            (6.25E-02 , 11.434105720296603 )
                            (3.125E-02 , 8.053307019516437 )
                            (1.5625E-02 , 4.269446407981469 )
                            (7.8125E-03 , 2.1724176764385077 )
                            (3.90625E-03 , 1.085876775852208 )
                            (1.953125E-03 , 0.5425406458354459 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 12.263273849237125 )
                            (6.25E-02 , 10.614900647702525 )
                            (3.125E-02 , 7.6337921399986 )
                            (1.5625E-02 , 4.303718166681752 )
                            (7.8125E-03 , 2.143762313963241 )
                            (3.90625E-03 , 1.0753321948464947 )
                            (1.953125E-03 , 0.5387803024349126 )
                          };
			  \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E1, ymin=5E-3,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 9.100365540512126 )
                            (6.25E-02 , 5.859754642333009 )
                            (3.125E-02 , 2.786631754392776 )
                            (1.5625E-02 , 0.7474306483203482 )
                            (7.8125E-03 , 0.18835902362038623 )
                            (3.90625E-03 , 0.047851731552827556 )
                            (1.953125E-03 , 0.011962051259845407 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 9.107509749555183 )
                            (6.25E-02 , 6.499902085481853 )
                            (3.125E-02 , 2.7284374537524885 )
                            (1.5625E-02 , 0.7387901441304946 )
                            (7.8125E-03 , 0.18957608575499182 )
                            (3.90625E-03 , 0.04759857801502476 )
                            (1.953125E-03 , 0.011902798791506344 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 9.50256970951766 )
                            (6.25E-02 , 7.257725878121845 )
                            (3.125E-02 , 2.6671506182497295 )
                            (1.5625E-02 , 0.7324816307728153 )
                            (7.8125E-03 , 0.18719275611185807 )
                            (3.90625E-03 , 0.04692074368434336 )
                            (1.953125E-03 , 0.011726595549897726 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 10.628406661324703 )
                            (6.25E-02 , 7.360055177948977 )
                            (3.125E-02 , 2.5688069224813397 )
                            (1.5625E-02 , 0.7203133323596992 )
                            (7.8125E-03 , 0.18292586054994753 )
                            (3.90625E-03 , 0.045766202712732906 )
                            (1.953125E-03 , 0.011436834747421704 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 10.764511114067364 )
                            (6.25E-02 , 7.41071711032265 )
                            (3.125E-02 , 2.8252217034142877 )
                            (1.5625E-02 , 0.6988901349985419 )
                            (7.8125E-03 , 0.17784241906913836 )
                            (3.90625E-03 , 0.04430991326295068 )
                            (1.953125E-03 , 0.0110699775712202 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 10.540381230711054 )
                            (6.25E-02 , 7.162260059219558 )
                            (3.125E-02 , 2.632503733677575 )
                            (1.5625E-02 , 0.6822348559594679 )
                            (7.8125E-03 , 0.17096961187151874 )
                            (3.90625E-03 , 0.042645858587903825 )
                            (1.953125E-03 , 0.010641518785737285 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 10.01389009948214 )
                            (6.25E-02 , 6.926950810211975 )
                            (3.125E-02 , 2.418647698028735 )
                            (1.5625E-02 , 0.6753116929640145 )
                            (7.8125E-03 , 0.1642877978722268 )
                            (3.90625E-03 , 0.04093107370774235 )
                            (1.953125E-03 , 0.010189223842249611 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 13.045018184192344 )
                            (6.25E-02 , 7.252782893541408 )
                            (3.125E-02 , 2.62327958176895 )
                            (1.5625E-02 , 0.6410496033180776 )
                            (7.8125E-03 , 0.15783951367728966 )
                            (3.90625E-03 , 0.03922265492238753 )
                            (1.953125E-03 , 0.009766337044387105 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 14.279387535875887 )
                            (6.25E-02 , 7.283617434320279 )
                            (3.125E-02 , 2.4971736803666955 )
                            (1.5625E-02 , 0.6236661863001108 )
                            (7.8125E-03 , 0.15262695638915946 )
                            (3.90625E-03 , 0.03790742694759876 )
                            (1.953125E-03 , 0.009420298291981898 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 12.584889721852335 )
                            (6.25E-02 , 6.990404447813952 )
                            (3.125E-02 , 2.5174442459934037 )
                            (1.5625E-02 , 0.6183497905617573 )
                            (7.8125E-03 , 0.14866282605105102 )
                            (3.90625E-03 , 0.0370133938739552 )
                            (1.953125E-03 , 0.009186995464505411 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 11.489300447199057 )
                            (6.25E-02 , 7.801118991300383 )
                            (3.125E-02 , 2.6448750679068294 )
                            (1.5625E-02 , 0.6039674077970683 )
                            (7.8125E-03 , 0.1542427108737768 )
                            (3.90625E-03 , 0.037203414145558236 )
                            (1.953125E-03 , 0.009119233826011888 )
                          };
			\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.25}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E2, ymin=3E-5,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

			  \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 7.599461870251516 )
                            (6.25E-02 , 4.238988799623931 )
                            (3.125E-02 , 1.1496263502696127 )
                            (1.5625E-02 , 0.1204484668526826 )
                            (7.8125E-03 , 0.009263330178433392 )
                            (3.90625E-03 , 0.0010864812946335327 )
                            (1.953125E-03 , 0.00013565505014901034 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 13.945478088553031 )
                            (6.25E-02 , 4.448600676646859 )
                            (3.125E-02 , 0.9052249091553185 )
                            (1.5625E-02 , 0.10114978423414249 )
                            (7.8125E-03 , 0.011626900538355203 )
                            (3.90625E-03 , 0.0012897564089588023 )
                            (1.953125E-03 , 0.0001460559342910914 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 29.220715201706255 )
                            (6.25E-02 , 3.8834998138414933 )
                            (3.125E-02 , 0.8300871535627988 )
                            (1.5625E-02 , 0.10782395702769587 )
                            (7.8125E-03 , 0.011439322785886656 )
                            (3.90625E-03 , 0.0012371211255969069 )
                            (1.953125E-03 , 0.0001435494996101251 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 11.423963849270727 )
                            (6.25E-02 , 4.053775005047481 )
                            (3.125E-02 , 0.6992138930850713 )
                            (1.5625E-02 , 0.0868508206408505 )
                            (7.8125E-03 , 0.010811028609491867 )
                            (3.90625E-03 , 0.0011841664708952357 )
                            (1.953125E-03 , 0.00013837638477348513 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 12.422174008183513 )
                            (6.25E-02 , 5.962866746213153 )
                            (3.125E-02 , 0.8486698232849352 )
                            (1.5625E-02 , 0.10901883325216112 )
                            (7.8125E-03 , 0.010502873253806142 )
                            (3.90625E-03 , 0.0011525113385535898 )
                            (1.953125E-03 , 0.0001330556908771411 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 14.429006348109771 )
                            (6.25E-02 , 6.073119417400703 )
                            (3.125E-02 , 0.7077945560497697 )
                            (1.5625E-02 , 0.10150254625070362 )
                            (7.8125E-03 , 0.010200748757761204 )
                            (3.90625E-03 , 0.001110500872628592 )
                            (1.953125E-03 , 0.0001278693166760239 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 12.63963722213763 )
                            (6.25E-02 , 8.362859620479654 )
                            (3.125E-02 , 0.6735143978716275 )
                            (1.5625E-02 , 0.12015501423950971 )
                            (7.8125E-03 , 0.010699521283053048 )
                            (3.90625E-03 , 0.0010936845123636605 )
                            (1.953125E-03 , 0.00012298050018921716 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 19.58682312718535 )
                            (6.25E-02 , 6.877991640683512 )
                            (3.125E-02 , 0.6312335127895831 )
                            (1.5625E-02 , 0.11216362475370298 )
                            (7.8125E-03 , 0.011257283726558497 )
                            (3.90625E-03 , 0.0010931115650983105 )
                            (1.953125E-03 , 0.00011964589642347357 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 33.63697223543028 )
                            (6.25E-02 , 5.521086668208441 )
                            (3.125E-02 , 0.8042047252880746 )
                            (1.5625E-02 , 0.09669513960901045 )
                            (7.8125E-03 , 0.011732014846908091 )
                            (3.90625E-03 , 0.001144357797196912 )
                            (1.953125E-03 , 0.00011851986627512396 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 65.79669804105522 )
                            (6.25E-02 , 6.780320291489696 )
                            (3.125E-02 , 0.5990365771982022 )
                            (1.5625E-02 , 0.1350030920139266 )
                            (7.8125E-03 , 0.01409528160909139 )
                            (3.90625E-03 , 0.0011558643083901213 )
                            (1.953125E-03 , 0.00011736098460659751 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 11.335696344845413 )
                            (6.25E-02 , 6.6849520611861095 )
                            (3.125E-02 , 0.888110616128744 )
                            (1.5625E-02 , 0.09877194090559802 )
                            (7.8125E-03 , 0.019428679348434563 )
                            (3.90625E-03 , 0.0014139309060725283 )
                            (1.953125E-03 , 0.00011514633644009022 )
                          };
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.25}{3}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E2, ymin=1E-7,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 15.195746487801964 )
                            (6.25E-02 , 1.33878956113946 )
                            (3.125E-02 , 0.6787214422596822 )
                            (1.5625E-02 , 0.028037615682069757 )
                            (7.8125E-03 , 0.0005200069171560199 )
                            (3.90625E-03 , 2.2279340711315922e-05 )
                            (1.953125E-03 , 1.3923727457332291e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 16.42015546782328 )
                            (6.25E-02 , 3.0201215950646447 )
                            (3.125E-02 , 0.3932226991763201 )
                            (1.5625E-02 , 0.020323856590260456 )
                            (7.8125E-03 , 0.000995927943906086 )
                            (3.90625E-03 , 4.691568421517278e-05 )
                            (1.953125E-03 , 2.28423006819594e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 18.10093814299575 )
                            (6.25E-02 , 3.2030819015036367 )
                            (3.125E-02 , 0.6785918365350376 )
                            (1.5625E-02 , 0.018363924791448983 )
                            (7.8125E-03 , 0.0007970600978945779 )
                            (3.90625E-03 , 4.157311938199224e-05 )
                            (1.953125E-03 , 2.091427091144541e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 23.65203380500997 )
                            (6.25E-02 , 5.287322357519578 )
                            (3.125E-02 , 0.367743373973678 )
                            (1.5625E-02 , 0.016377549814817177 )
                            (7.8125E-03 , 0.0007848188951299343 )
                            (3.90625E-03 , 3.641351340041963e-05 )
                            (1.953125E-03 , 1.863434909075889e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 16.38688279207336 )
                            (6.25E-02 , 12.147895579647388 )
                            (3.125E-02 , 0.5653273788549921 )
                            (1.5625E-02 , 0.013611750510532714 )
                            (7.8125E-03 , 0.000677700692127188 )
                            (3.90625E-03 , 3.588791191852463e-05 )
                            (1.953125E-03 , 1.828418528770368e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 19.779851028871136 )
                            (6.25E-02 , 3.1266333352507 )
                            (3.125E-02 , 0.47078232765860883 )
                            (1.5625E-02 , 0.014954812865726324 )
                            (7.8125E-03 , 0.0006769575736828785 )
                            (3.90625E-03 , 3.562557039729767e-05 )
                            (1.953125E-03 , 1.8472655739417349e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 43.77277174576682 )
                            (6.25E-02 , 3.699256894302736 )
                            (3.125E-02 , 0.3701859633760613 )
                            (1.5625E-02 , 0.0205521260289221 )
                            (7.8125E-03 , 0.0006140911211229567 )
                            (3.90625E-03 , 3.5422626836604054e-05 )
                            (1.953125E-03 , 1.8029359351808849e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 58.48819368845397 )
                            (6.25E-02 , 4.81872511728533 )
                            (3.125E-02 , 0.5523705894565251 )
                            (1.5625E-02 , 0.017427654244466063 )
                            (7.8125E-03 , 0.0005884296768029285 )
                            (3.90625E-03 , 3.563317724286567e-05 )
                            (1.953125E-03 , 1.844189948729715e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 123.56105378841447 )
                            (6.25E-02 , 4.691532916699523 )
                            (3.125E-02 , 0.5144804372417968 )
                            (1.5625E-02 , 0.01451999806916507 )
                            (7.8125E-03 , 0.0005622021340994448 )
                            (3.90625E-03 , 3.597337824523297e-05 )
                            (1.953125E-03 , 2.073223622184769e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 187.46946035975654 )
                            (6.25E-02 , 10.354557888887996 )
                            (3.125E-02 , 0.6136307696443942 )
                            (1.5625E-02 , 0.019212738304339876 )
                            (7.8125E-03 , 0.001357301019726268 )
                            (3.90625E-03 , 3.577718113345167e-05 )
                            (1.953125E-03 , 1.839923278078331e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 29.512989536480138 )
                            (6.25E-02 , 11.659494920629136 )
                            (3.125E-02 , 0.8575851553299522 )
                            (1.5625E-02 , 0.011018918575792368 )
                            (7.8125E-03 , 0.0007591183713308544 )
                            (3.90625E-03 , 5.26236602901729e-05 )
                            (1.953125E-03 , 1.7908342758307032e-06 )
                          };
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.29}{4}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | u - u_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E3, ymin=5E-9,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 50.19109844172081 )
                            (6.25E-02 , 1.7485576966718772 )
                            (3.125E-02 , 0.42640145048047706 )
                            (1.5625E-02 , 0.00739152177597434 )
                            (7.8125E-03 , 4.050143936673154e-05 )
                            (3.90625E-03 , 3.621150406789447e-07 )
                            (1.953125E-03 , 1.130849688574629e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 55.60738200298256 )
                            (6.25E-02 , 1.8667912353180254 )
                            (3.125E-02 , 0.19236634957784096 )
                            (1.5625E-02 , 0.005055040923719896 )
                            (7.8125E-03 , 0.00014022309918892246 )
                            (3.90625E-03 , 3.4760843974482847e-06 )
                            (1.953125E-03 , 6.418412836325645e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 76.15179635778699 )
                            (6.25E-02 , 3.064535138126144 )
                            (3.125E-02 , 0.2045071769668895 )
                            (1.5625E-02 , 0.005798290976182566 )
                            (7.8125E-03 , 0.00012538563824525216 )
                            (3.90625E-03 , 2.9717943086615312e-06 )
                            (1.953125E-03 , 6.432722453020857e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 107.12527933581025 )
                            (6.25E-02 , 4.07686072617399 )
                            (3.125E-02 , 0.1471272760535812 )
                            (1.5625E-02 , 0.006034544566380014 )
                            (7.8125E-03 , 0.0001369868871063467 )
                            (3.90625E-03 , 2.8113042170130714e-06 )
                            (1.953125E-03 , 6.158698097640445e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 155.92058753458684 )
                            (6.25E-02 , 8.423748849704761 )
                            (3.125E-02 , 0.27149644006500756 )
                            (1.5625E-02 , 0.006264182307471466 )
                            (7.8125E-03 , 0.00012607514681996207 )
                            (3.90625E-03 , 2.709604238289632e-06 )
                            (1.953125E-03 , 5.5245247284936476e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 155.76843535415807 )
                            (6.25E-02 , 7.47048739684678 )
                            (3.125E-02 , 0.12439982930184201 )
                            (1.5625E-02 , 0.005330338411346304 )
                            (7.8125E-03 , 0.00010979575879342034 )
                            (3.90625E-03 , 2.4073909057766576e-06 )
                            (1.953125E-03 , 4.9926542141713066e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 92.30258760269015 )
                            (6.25E-02 , 410.422034950486 )
                            (3.125E-02 , 0.09476845091177127 )
                            (1.5625E-02 , 0.006544034776952079 )
                            (7.8125E-03 , 0.00012002201007228546 )
                            (3.90625E-03 , 2.327240449785717e-06 )
                            (1.953125E-03 , 4.646263245209885e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 325.10238665282776 )
                            (6.25E-02 , 7.166464426383475 )
                            (3.125E-02 , 0.08269137579689212 )
                            (1.5625E-02 , 0.00517385978102774 )
                            (7.8125E-03 , 0.00013595750057539656 )
                            (3.90625E-03 , 1.6498874625739882e-05 )
                            (1.953125E-03 , 7.018160289952902e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 494.54923422166456 )
                            (6.25E-02 , 5.028635800988603 )
                            (3.125E-02 , 0.1725198786551284 )
                            (1.5625E-02 , 0.004766454878588294 )
                            (7.8125E-03 , 0.00015999983927685358 )
                            (3.90625E-03 , 3.2830807523699162e-06 )
                            (1.953125E-03 , 6.654206520028046e-07 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 305.2776190142436 )
                            (6.25E-02 , 6.629253396507216 )
                            (3.125E-02 , 0.08959936967851187 )
                            (1.5625E-02 , 0.008343618515721078 )
                            (7.8125E-03 , 0.0016618292965513662 )
                            (3.90625E-03 , 3.6485477880675416e-06 )
                            (1.953125E-03 , 6.934880760087449e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 97.43516972580863 )
                            (6.25E-02 , 8.749934308000517 )
                            (3.125E-02 , 7.26232944603081 )
                            (1.5625E-02 , 0.004669320382683522 )
                            (7.8125E-03 , 0.0003452990867453174 )
                            (3.90625E-03 , 1.8264278522191472e-05 )
                            (1.953125E-03 , 5.349556346063349e-07 )
                          };
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.25}{5}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || \bs{u} - \bs{u}_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=7E3, ymin=1E-7,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ mark=*,blue, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 19.763402373841373 )
                            (6.25E-02 , 11.194024621218084 )
                            (3.125E-02 , 6.323880070979441 )
                            (1.5625E-02 , 2.924936252154842 )
                            (7.8125E-03 , 1.2931797172676838 )
                            (3.90625E-03 , 0.5785409839271133 )
                            (1.953125E-03 , 0.2726044118529769 )
                          };
                          \addplot[ mark=*,red, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 46.87139562222374 )
                            (6.25E-02 , 10.201820089731994 )
                            (3.125E-02 , 2.2741333976840403 )
                            (1.5625E-02 , 0.33862673735532706 )
                            (7.8125E-03 , 0.08492394855498474 )
                            (3.90625E-03 , 0.02337716309464478 )
                            (1.953125E-03 , 0.006181434686658268 )
                          };
                          \addplot[ mark=*,teal, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 175.96616447638235 )
                            (6.25E-02 , 12.489728918643245 )
                            (3.125E-02 , 1.5389583677352947 )
                            (1.5625E-02 , 0.20550645889033906 )
                            (7.8125E-03 , 0.01636692396935471 )
                            (3.90625E-03 , 0.0016639514771316728 )
                            (1.953125E-03 , 0.00021195846468020406 )
                          };
                          \addplot[ mark=*,violet, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 1052.0356988794722 )
                            (6.25E-02 , 59.15625547119225 )
                            (3.125E-02 , 0.9599943257890633 )
                            (1.5625E-02 , 0.12048681824601838 )
                            (7.8125E-03 , 0.005814264748835285 )
                            (3.90625E-03 , 0.0003450108823951678 )
                            (1.953125E-03 , 1.74940827048639e-05 )
                          };
                          \addplot[ mark=*,brown, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 4740.813337764243 )
                            (6.25E-02 , 95.88831526652066 )
                            (3.125E-02 , 19.16969782973571 )
                            (1.5625E-02 , 0.8559254077352084 )
                            (7.8125E-03 , 0.001845515809758414 )
                            (3.90625E-03 , 7.08980776188381e-05 )
                            (1.953125E-03 , 2.6170702501336493e-06 )
                          };
				\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.68}{1}{black}{0.3};
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.50}{2}{black}{0.3};
                                \ReverseLogLogSlopeTriangle{0.14}{0.07}{0.39}{3}{black}{0.3};
                                \ReverseLogLogSlopeTriangle{0.14}{0.07}{0.26}{4}{black}{0.3};
                                \logLogSlopeTriangle{0.25}{0.07}{0.14}{5}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || \bs{u} - \bs{u}_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E1, ymin=1E-1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 33.24631867788123 )
                            (6.25E-02 , 6.988798575388229 )
                            (3.125E-02 , 5.16246193485387 )
                            (1.5625E-02 , 2.752832131894191 )
                            (7.8125E-03 , 1.1496504784638248 )
                            (3.90625E-03 , 0.34748778015553106 )
                            (1.953125E-03 , 0.17375461339657228 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 26.32525604905733 )
                            (6.25E-02 , 7.4008015618962695 )
                            (3.125E-02 , 6.076777543415077 )
                            (1.5625E-02 , 3.0790749311414025 )
                            (7.8125E-03 , 1.1616797127609724 )
                            (3.90625E-03 , 0.5702634298562086 )
                            (1.953125E-03 , 0.28144619156148 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 17.56535255643643 )
                            (6.25E-02 , 8.440585351703003 )
                            (3.125E-02 , 8.627256406460994 )
                            (1.5625E-02 , 2.6681249260821067 )
                            (7.8125E-03 , 1.3198490282338542 )
                            (3.90625E-03 , 0.6054810986782944 )
                            (1.953125E-03 , 0.297437299641016 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 14.985912757753587 )
                            (6.25E-02 , 12.48794050304228 )
                            (3.125E-02 , 6.066854578090481 )
                            (1.5625E-02 , 2.9500782889740416 )
                            (7.8125E-03 , 1.3443451976773513 )
                            (3.90625E-03 , 0.6096494258072238 )
                            (1.953125E-03 , 0.2951426102761975 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 14.826173544681732 )
                            (6.25E-02 , 16.315709150997318 )
                            (3.125E-02 , 5.906839971541853 )
                            (1.5625E-02 , 3.148034738073499 )
                            (7.8125E-03 , 1.4135660720239527 )
                            (3.90625E-03 , 0.6411036855723032 )
                            (1.953125E-03 , 0.29982901601125006 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 11.5644214375671 )
                            (6.25E-02 , 14.271977478327377 )
                            (3.125E-02 , 7.215053286230006 )
                            (1.5625E-02 , 2.988370342445313 )
                            (7.8125E-03 , 1.3181235437933911 )
                            (3.90625E-03 , 0.6255352199404117 )
                            (1.953125E-03 , 0.2949112608509041 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 16.56486149561493 )
                            (6.25E-02 , 9.83289383257454 )
                            (3.125E-02 , 5.828115554605147 )
                            (1.5625E-02 , 3.142274633915409 )
                            (7.8125E-03 , 1.3329269727235793 )
                            (3.90625E-03 , 0.6380364254081836 )
                            (1.953125E-03 , 0.27889786184355203 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 18.46466066626678 )
                            (6.25E-02 , 14.45066444151461 )
                            (3.125E-02 , 6.708525424801821 )
                            (1.5625E-02 , 2.9605782787225077 )
                            (7.8125E-03 , 1.2837936088301334 )
                            (3.90625E-03 , 0.5802990012894113 )
                            (1.953125E-03 , 0.2751085917592464 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 19.175553477835727 )
                            (6.25E-02 , 12.155679220610223 )
                            (3.125E-02 , 5.574180931893932 )
                            (1.5625E-02 , 2.7088136298045624 )
                            (7.8125E-03 , 1.2307498466665687 )
                            (3.90625E-03 , 0.5578233718231514 )
                            (1.953125E-03 , 0.2685348004174499 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 20.82428078398466 )
                            (6.25E-02 , 9.865333428377113 )
                            (3.125E-02 , 6.058262386164173 )
                            (1.5625E-02 , 3.18624839064773 )
                            (7.8125E-03 , 1.203575719657982 )
                            (3.90625E-03 , 0.5485297999997787 )
                            (1.953125E-03 , 0.2580167719389115 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 23.854634665175574 )
                            (6.25E-02 , 10.923887288967958 )
                            (3.125E-02 , 6.3383527627164815 )
                            (1.5625E-02 , 2.589868482002496 )
                            (7.8125E-03 , 1.4667167091129099 )
                            (3.90625E-03 , 0.6397415846677472 )
                            (1.953125E-03 , 0.2755695126861662 )
                          };
                          \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || \bs{u} - \bs{u}_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E2, ymin=1E-3,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 45.516312574510735 )
                            (6.25E-02 , 5.2719540365980855 )
                            (3.125E-02 , 5.099157702235204 )
                            (1.5625E-02 , 0.5752096461881511 )
                            (7.8125E-03 , 0.11178488397887107 )
                            (3.90625E-03 , 0.00988563786391988 )
                            (1.953125E-03 , 0.002897239514023088 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 25.71870214190969 )
                            (6.25E-02 , 4.605317960503254 )
                            (3.125E-02 , 2.1898614644631476 )
                            (1.5625E-02 , 0.5064323481049692 )
                            (7.8125E-03 , 0.10650130232559775 )
                            (3.90625E-03 , 0.02653010334934286 )
                            (1.953125E-03 , 0.006746408310813773 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 19.20306202705332 )
                            (6.25E-02 , 7.118421017403397 )
                            (3.125E-02 , 3.1527632062123723 )
                            (1.5625E-02 , 0.3398422865777692 )
                            (7.8125E-03 , 0.07895433472017839 )
                            (3.90625E-03 , 0.020779497324906863 )
                            (1.953125E-03 , 0.005520139365023503 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 85.56184846593831 )
                            (6.25E-02 , 10.535070223849733 )
                            (3.125E-02 , 1.50897865927412 )
                            (1.5625E-02 , 0.23931991070354727 )
                            (7.8125E-03 , 0.05408532016725812 )
                            (3.90625E-03 , 0.013380954869716534 )
                            (1.953125E-03 , 0.003997504108167412 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 12.157558573379369 )
                            (6.25E-02 , 9.590260123414412 )
                            (3.125E-02 , 1.3556690836053236 )
                            (1.5625E-02 , 0.6140535740420828 )
                            (7.8125E-03 , 0.03729797716461504 )
                            (3.90625E-03 , 0.012937965559655939 )
                            (1.953125E-03 , 0.0032887101830134328 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 15.074574853094473 )
                            (6.25E-02 , 14.820398033251832 )
                            (3.125E-02 , 3.0165452610839054 )
                            (1.5625E-02 , 0.10669162522413539 )
                            (7.8125E-03 , 0.027346531434084113 )
                            (3.90625E-03 , 0.011285882482823906 )
                            (1.953125E-03 , 0.003376948413133487 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 19.171731884301074 )
                            (6.25E-02 , 8.968663317664896 )
                            (3.125E-02 , 1.0044137445313002 )
                            (1.5625E-02 , 0.10889823915799114 )
                            (7.8125E-03 , 0.04315813898698298 )
                            (3.90625E-03 , 0.017386276374074965 )
                            (1.953125E-03 , 0.004361664664498208 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 69.52668058668078 )
                            (6.25E-02 , 10.072460844913367 )
                            (3.125E-02 , 1.925973663444281 )
                            (1.5625E-02 , 0.1500032525453544 )
                            (7.8125E-03 , 0.07110231724599772 )
                            (3.90625E-03 , 0.023584884784098526 )
                            (1.953125E-03 , 0.006501340202880084 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 72.69408438623375 )
                            (6.25E-02 , 11.196076166741891 )
                            (3.125E-02 , 2.4436864875762474 )
                            (1.5625E-02 , 0.27828370488382115 )
                            (7.8125E-03 , 0.09825157817645885 )
                            (3.90625E-03 , 0.03129414397814699 )
                            (1.953125E-03 , 0.008714117797168745 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 90.96902267734967 )
                            (6.25E-02 , 16.33542404114596 )
                            (3.125E-02 , 1.8868611433765754 )
                            (1.5625E-02 , 0.4501571831204831 )
                            (7.8125E-03 , 0.12703753231649836 )
                            (3.90625E-03 , 0.03796620716754851 )
                            (1.953125E-03 , 0.010108791557293256 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 59.99177367400993 )
                            (6.25E-02 , 13.705975221565092 )
                            (3.125E-02 , 1.431556958721967 )
                            (1.5625E-02 , 0.35600234036029366 )
                            (7.8125E-03 , 0.17864351758828967 )
                            (3.90625E-03 , 0.05211724028685758 )
                            (1.953125E-03 , 0.01248291743722594 )
                          };
                          \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.28}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || \bs{u} - \bs{u}_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E2, ymin=5E-5,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]

                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 27.200486104590546 )
                            (6.25E-02 , 2.9037624423429884 )
                            (3.125E-02 , 1.4213430164470564 )
                            (1.5625E-02 , 0.20480672964109253 )
                            (7.8125E-03 , 0.015238890147411184 )
                            (3.90625E-03 , 0.00019372545486902746 )
                            (1.953125E-03 , 3.4036003425315774e-05 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 441.93862677574543 )
                            (6.25E-02 , 3.9047751735117258 )
                            (3.125E-02 , 1.3223744771746493 )
                            (1.5625E-02 , 0.24854590315718955 )
                            (7.8125E-03 , 0.015274163630890599 )
                            (3.90625E-03 , 0.002111169104041996 )
                            (1.953125E-03 , 0.0002856976647821498 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 713.122270339304 )
                            (6.25E-02 , 6.3789039434021815 )
                            (3.125E-02 , 1.1671949969210873 )
                            (1.5625E-02 , 0.12761849213730678 )
                            (7.8125E-03 , 0.017155827647440985 )
                            (3.90625E-03 , 0.002098648529207134 )
                            (1.953125E-03 , 0.00046808070853699655 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 165.0333894811374 )
                            (6.25E-02 , 9.817165216970668 )
                            (3.125E-02 , 0.9890745383697884 )
                            (1.5625E-02 , 0.1445654699415401 )
                            (7.8125E-03 , 0.017965994986473256 )
                            (3.90625E-03 , 0.0019103525446130072 )
                            (1.953125E-03 , 0.00023021566536641415 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 30.792482649093227 )
                            (6.25E-02 , 21.359196576496565 )
                            (3.125E-02 , 1.2373770760563862 )
                            (1.5625E-02 , 0.5052282415073805 )
                            (7.8125E-03 , 0.016517747800881177 )
                            (3.90625E-03 , 0.0019666103715551123 )
                            (1.953125E-03 , 0.00021468949555207147 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 23.261848223793436 )
                            (6.25E-02 , 8.545006567581789 )
                            (3.125E-02 , 1.36110547668852 )
                            (1.5625E-02 , 0.1723636658841836 )
                            (7.8125E-03 , 0.012812272793170085 )
                            (3.90625E-03 , 0.001639468417137557 )
                            (1.953125E-03 , 0.00018825905214933764 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 93.47155224327246 )
                            (6.25E-02 , 25.22641978374352 )
                            (3.125E-02 , 1.6098761475380423 )
                            (1.5625E-02 , 0.17746070350842605 )
                            (7.8125E-03 , 0.014400372082583174 )
                            (3.90625E-03 , 0.002138143014256823 )
                            (1.953125E-03 , 0.00016564770482508712 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 67.43774193794155 )
                            (6.25E-02 , 13.53795969959647 )
                            (3.125E-02 , 1.5328453614649757 )
                            (1.5625E-02 , 0.14587822987262458 )
                            (7.8125E-03 , 0.015011177101206764 )
                            (3.90625E-03 , 0.0014012172204357599 )
                            (1.953125E-03 , 0.00016124426906592026 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 104.26943055051063 )
                            (6.25E-02 , 11.978351988143261 )
                            (3.125E-02 , 1.761092070871554 )
                            (1.5625E-02 , 0.16077883472835802 )
                            (7.8125E-03 , 0.01493315738870146 )
                            (3.90625E-03 , 0.0013491141119403645 )
                            (1.953125E-03 , 0.0001916961938265963 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 214.0356026307447 )
                            (6.25E-02 , 7.741954021385717 )
                            (3.125E-02 , 2.316617060882149 )
                            (1.5625E-02 , 0.24302518453533012 )
                            (7.8125E-03 , 0.016112094267189753 )
                            (3.90625E-03 , 0.0014211515541782051 )
                            (1.953125E-03 , 0.00017500634147038814 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 55.06437830407206 )
                            (6.25E-02 , 25.993522691900807 )
                            (3.125E-02 , 2.2096418226740315 )
                            (1.5625E-02 , 0.13029959288029747 )
                            (7.8125E-03 , 0.024614465816953368 )
                            (3.90625E-03 , 0.002073865926213414 )
                            (1.953125E-03 , 0.00021697001248196726 )
                          };
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.25}{3}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || \bs{u} - \bs{u}_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E4, ymin=1E-7,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 595.1359861551297 )
                            (6.25E-02 , 11.744299497453298 )
                            (3.125E-02 , 0.5942530666492182 )
                            (1.5625E-02 , 0.029185248990011323 )
                            (7.8125E-03 , 0.0009983016834771493 )
                            (3.90625E-03 , 2.7444108170663313e-06 )
                            (1.953125E-03 , 2.7388869422904983e-07 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 154.4379165492824 )
                            (6.25E-02 , 3.26495070074668 )
                            (3.125E-02 , 0.7763202380875364 )
                            (1.5625E-02 , 0.07165143468756097 )
                            (7.8125E-03 , 0.015595150894196488 )
                            (3.90625E-03 , 0.0002831526977671756 )
                            (1.953125E-03 , 1.2430960201651103e-05 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 354.0952581179424 )
                            (6.25E-02 , 9.122133974139166 )
                            (3.125E-02 , 0.8997575209992533 )
                            (1.5625E-02 , 0.039517837258554865 )
                            (7.8125E-03 , 0.000984347800951422 )
                            (3.90625E-03 , 6.741756448825774e-05 )
                            (1.953125E-03 , 4.6138514841430196e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 108.62966327652313 )
                            (6.25E-02 , 8.213889969483127 )
                            (3.125E-02 , 0.6390739050521084 )
                            (1.5625E-02 , 0.06272538520991307 )
                            (7.8125E-03 , 0.0019342978364856997 )
                            (3.90625E-03 , 4.14931959870881e-05 )
                            (1.953125E-03 , 2.322552212611022e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 209.0595529496627 )
                            (6.25E-02 , 344.177311053824 )
                            (3.125E-02 , 0.1796623819956568 )
                            (1.5625E-02 , 0.5934404870821766 )
                            (7.8125E-03 , 0.0011551458902473945 )
                            (3.90625E-03 , 5.994864531706363e-05 )
                            (1.953125E-03 , 1.8976101229699918e-06 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 166.1453044215992 )
                            (6.25E-02 , 14.756411023890324 )
                            (3.125E-02 , 1.2817676217348455 )
                            (1.5625E-02 , 0.02949756839611769 )
                            (7.8125E-03 , 0.002493383354726536 )
                            (3.90625E-03 , 0.0001616525455557693 )
                            (1.953125E-03 , 1.0155482356867571e-05 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 89.5416177763629 )
                            (6.25E-02 , 19.077616077752577 )
                            (3.125E-02 , 0.22759653520015688 )
                            (1.5625E-02 , 0.09979289512964758 )
                            (7.8125E-03 , 0.006420877905744901 )
                            (3.90625E-03 , 0.0007961412804510069 )
                            (1.953125E-03 , 2.503381726339412e-05 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3218.150601554363 )
                            (6.25E-02 , 26.080515910422008 )
                            (3.125E-02 , 1.6885045468021234 )
                            (1.5625E-02 , 0.10409289795820091 )
                            (7.8125E-03 , 0.007090047180252783 )
                            (3.90625E-03 , 0.00040675520740776665 )
                            (1.953125E-03 , 2.808705945393166e-05 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1473.279849359269 )
                            (6.25E-02 , 134.96350819826918 )
                            (3.125E-02 , 1.249561929228295 )
                            (1.5625E-02 , 0.08941111897478926 )
                            (7.8125E-03 , 0.006144313310941721 )
                            (3.90625E-03 , 0.0005223104127747622 )
                            (1.953125E-03 , 3.4401258069650866e-05 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 5037.975398104777 )
                            (6.25E-02 , 49.80029526459781 )
                            (3.125E-02 , 1.6862761897463432 )
                            (1.5625E-02 , 0.14620084663176328 )
                            (7.8125E-03 , 0.006706885607245981 )
                            (3.90625E-03 , 0.0005646132156884164 )
                            (1.953125E-03 , 3.2562952633310294e-05 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 165.94153940928405 )
                            (6.25E-02 , 29.517878512536686 )
                            (3.125E-02 , 1.3371636481841584 )
                            (1.5625E-02 , 0.059839280387466845 )
                            (7.8125E-03 , 0.014434160772918057 )
                            (3.90625E-03 , 0.0008888905300924731 )
                            (1.953125E-03 , 4.0655477260744206e-05 )
                          };
                          \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.29}{4}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, || \bs{u} - \bs{u}_h ||_{0,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E4, ymin=1E-10,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 211.74649298015487 )
                            (6.25E-02 , 0.9100236869640503 )
                            (3.125E-02 , 3.481712427856523 )
                            (1.5625E-02 , 0.009781219227943385 )
                            (7.8125E-03 , 6.495119277684468e-05 )
                            (3.90625E-03 , 3.5880123400126834e-08 )
                            (1.953125E-03 , 2.1233260933384944e-09 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 235.7842620003457 )
                            (6.25E-02 , 17.95463515613573 )
                            (3.125E-02 , 0.22302696417374546 )
                            (1.5625E-02 , 0.01767872544762534 )
                            (7.8125E-03 , 0.00013614402496329032 )
                            (3.90625E-03 , 2.4552218978121268e-05 )
                            (1.953125E-03 , 2.096948100190997e-07 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 298.3854170950231 )
                            (6.25E-02 , 13.060201391266467 )
                            (3.125E-02 , 1.4658900216102273 )
                            (1.5625E-02 , 0.009294560117119276 )
                            (7.8125E-03 , 0.00018500696661524925 )
                            (3.90625E-03 , 3.4889002846156125e-06 )
                            (1.953125E-03 , 1.2939974992707242e-07 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 270.90763028058024 )
                            (6.25E-02 , 24.797214267556807 )
                            (3.125E-02 , 0.3109705718570085 )
                            (1.5625E-02 , 0.00491203199713827 )
                            (7.8125E-03 , 0.00010596904823498029 )
                            (3.90625E-03 , 2.2911885818968924e-06 )
                            (1.953125E-03 , 1.1215309929591183e-07 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 715.0008440401201 )
                            (6.25E-02 , 485.34476546996234 )
                            (3.125E-02 , 2.3439934467685206 )
                            (1.5625E-02 , 0.02177937923239935 )
                            (7.8125E-03 , 0.00027784375710909986 )
                            (3.90625E-03 , 7.214090495247984e-06 )
                            (1.953125E-03 , 2.1025065790969506e-07 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 47814.31476238154 )
                            (6.25E-02 , 33.689922131042024 )
                            (3.125E-02 , 181.16613641782087 )
                            (1.5625E-02 , 0.06320696907290883 )
                            (7.8125E-03 , 0.0005822589234345041 )
                            (3.90625E-03 , 3.201588602291367e-05 )
                            (1.953125E-03 , 6.760494203148526e-07 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 234.84280899127128 )
                            (6.25E-02 , 346.66879844104125 )
                            (3.125E-02 , 0.44623055457686667 )
                            (1.5625E-02 , 6.605863541274381 )
                            (7.8125E-03 , 0.008347510933544883 )
                            (3.90625E-03 , 0.00021986549795395644 )
                            (1.953125E-03 , 2.3023750663585683e-06 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 401.7417570792321 )
                            (6.25E-02 , 57.22620998229659 )
                            (3.125E-02 , 2.0418002183729547 )
                            (1.5625E-02 , 0.06474166670462686 )
                            (7.8125E-03 , 0.0019926735772615566 )
                            (3.90625E-03 , 4.743980875080401e-05 )
                            (1.953125E-03 , 3.1927312474334965e-06 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 875.3167987458705 )
                            (6.25E-02 , 26.172883621696005 )
                            (3.125E-02 , 1.8640504512383376 )
                            (1.5625E-02 , 2.3353642910875956 )
                            (7.8125E-03 , 0.005337633410559663 )
                            (3.90625E-03 , 0.00020500864474227575 )
                            (1.953125E-03 , 1.0446971416610327e-05 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 981.6564383166468 )
                            (6.25E-02 , 20.535219932863072 )
                            (3.125E-02 , 8.669213352051226 )
                            (1.5625E-02 , 0.2645439308513821 )
                            (7.8125E-03 , 0.002243951674533809 )
                            (3.90625E-03 , 0.00014296853370667116 )
                            (1.953125E-03 , 5.227254480159051e-06 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 109.24950349589908 )
                            (6.25E-02 , 28.4115938509031 )
                            (3.125E-02 , 8.853651700766568 )
                            (1.5625E-02 , 0.018013170074173697 )
                            (7.8125E-03 , 0.001026730398308675 )
                            (3.90625E-03 , 9.499820416731623e-05 )
                            (1.953125E-03 , 6.278769477348728e-06 )
                          };
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{5}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | \bs{u} - \bs{u}_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=2E5, ymin=1E-4,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ mark=*,blue, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 370.0692349242858 )
                            (6.25E-02 , 360.9268122784696 )
                            (3.125E-02 , 260.884619331277 )
                            (1.5625E-02 , 138.90808396231392 )
                            (7.8125E-03 , 66.64094178655078 )
                            (3.90625E-03 , 31.902064861522874 )
                            (1.953125E-03 , 15.56735605985611 )
                          };
                          \addplot[ mark=*,red, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 705.569717604898 )
                            (6.25E-02 , 290.7462023670923 )
                            (3.125E-02 , 65.8206557870925 )
                            (1.5625E-02 , 16.24998480164817 )
                            (7.8125E-03 , 4.173098202439614 )
                            (3.90625E-03 , 1.096594244381893 )
                            (1.953125E-03 , 0.2854928452976219 )
                          };
                          \addplot[ mark=*,teal, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 2181.9907848138732 )
                            (6.25E-02 , 245.8046914371019 )
                            (3.125E-02 , 43.10444328957422 )
                            (1.5625E-02 , 7.344714540495158 )
                            (7.8125E-03 , 0.5874345311073896 )
                            (3.90625E-03 , 0.06467159513110217 )
                            (1.953125E-03 , 0.008521695607042544 )
                          };
                          \addplot[ mark=*,violet, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 14919.066916579182 )
                            (6.25E-02 , 815.3598614926087 )
                            (3.125E-02 , 18.9588944771305 )
                            (1.5625E-02 , 3.8665709818429055 )
                            (7.8125E-03 , 0.20666388418456344 )
                            (3.90625E-03 , 0.012872904890850767 )
                            (1.953125E-03 , 0.0007332465142837109 )
                          };
                          \addplot[ mark=*,brown, opacity=1,line width=1.75pt,mark size=1pt] coordinates {
                            (1.25E-01 , 91090.41959938477 )
                            (6.25E-02 , 1548.4758979892276 )
                            (3.125E-02 , 365.8312608324888 )
                            (1.5625E-02 , 70.74328041247136 )
                            (7.8125E-03 , 0.20564476426201891 )
                            (3.90625E-03 , 0.011343006661002969 )
                            (1.953125E-03 , 0.0004295380785480342 )
                          };
			\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.59}{1}{black}{0.3};	
                         \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.43}{2}{black}{0.3};
                         \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.29}{3}{black}{0.3};
                         \ReverseLogLogSlopeTriangle{0.14}{0.07}{0.16}{4}{black}{0.3};
                         \logLogSlopeTriangle{0.27}{0.07}{0.1}{5}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | \bs{u} - \bs{u}_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E3, ymin=1E1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 500.13623837218347 )
                            (6.25E-02 , 341.36108301988475 )
                            (3.125E-02 , 247.77019514199023 )
                            (1.5625E-02 , 140.9221117262522 )
                            (7.8125E-03 , 66.52312982568841 )
                            (3.90625E-03 , 29.144606524131262 )
                            (1.953125E-03 , 14.558375113245763 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 437.411501229516 )
                            (6.25E-02 , 341.2275813658045 )
                            (3.125E-02 , 250.72419581035524 )
                            (1.5625E-02 , 134.05215016489655 )
                            (7.8125E-03 , 66.36502506974617 )
                            (3.90625E-03 , 33.50936415097488 )
                            (1.953125E-03 , 16.569091723331084 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 363.52673625946187 )
                            (6.25E-02 , 337.57069196570393 )
                            (3.125E-02 , 257.74009561064514 )
                            (1.5625E-02 , 140.36978281077694 )
                            (7.8125E-03 , 69.57130265778825 )
                            (3.90625E-03 , 34.073063034336926 )
                            (1.953125E-03 , 16.773381752456373 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 306.42682623502895 )
                            (6.25E-02 , 356.25121408646623 )
                            (3.125E-02 , 267.6596638654001 )
                            (1.5625E-02 , 146.88072519343186 )
                            (7.8125E-03 , 70.04305743914821 )
                            (3.90625E-03 , 33.9526948204442 )
                            (1.953125E-03 , 16.65575096372966 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 306.0354358931852 )
                            (6.25E-02 , 352.6879255902841 )
                            (3.125E-02 , 256.06957912261714 )
                            (1.5625E-02 , 143.41601397372034 )
                            (7.8125E-03 , 69.29194964117217 )
                            (3.90625E-03 , 33.83121519012548 )
                            (1.953125E-03 , 16.498671750176282 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 325.21763901248306 )
                            (6.25E-02 , 408.34188274893086 )
                            (3.125E-02 , 269.79247213879626 )
                            (1.5625E-02 , 149.44940886089677 )
                            (7.8125E-03 , 68.10664766471271 )
                            (3.90625E-03 , 33.08875806120732 )
                            (1.953125E-03 , 16.160333033921034 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 288.75621454083324 )
                            (6.25E-02 , 360.60748524166223 )
                            (3.125E-02 , 271.1795190250236 )
                            (1.5625E-02 , 146.4743455367212 )
                            (7.8125E-03 , 67.02957489551365 )
                            (3.90625E-03 , 32.07465868244161 )
                            (1.953125E-03 , 15.512335661170884 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 343.44047717470886 )
                            (6.25E-02 , 411.05058340477586 )
                            (3.125E-02 , 260.4616043025426 )
                            (1.5625E-02 , 137.83129727400188 )
                            (7.8125E-03 , 64.67749818657819 )
                            (3.90625E-03 , 30.698585904559053 )
                            (1.953125E-03 , 15.065195824657444 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 372.5827713433626 )
                            (6.25E-02 , 400.62754956762774 )
                            (3.125E-02 , 256.6694589159229 )
                            (1.5625E-02 , 133.93983054976863 )
                            (7.8125E-03 , 62.66773720458823 )
                            (3.90625E-03 , 29.969215856608315 )
                            (1.953125E-03 , 14.588265807626064 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 399.43005865225274 )
                            (6.25E-02 , 356.2227719809627 )
                            (3.125E-02 , 261.88311696702414 )
                            (1.5625E-02 , 129.1526493091323 )
                            (7.8125E-03 , 60.85050434992805 )
                            (3.90625E-03 , 29.090963864880603 )
                            (1.953125E-03 , 14.219682065603465 )
                          };
                          \addplot[ blue, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 427.7976854541277 )
                            (6.25E-02 , 304.2461660910627 )
                            (3.125E-02 , 269.7809117437296 )
                            (1.5625E-02 , 125.50060818585447 )
                            (7.8125E-03 , 67.92393271719456 )
                            (3.90625E-03 , 31.489587387041926 )
                            (1.953125E-03 , 14.63983296249913 )
                          };

			  \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.3}{1}{black}{0.3};	
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | \bs{u} - \bs{u}_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E3, ymin=1E-1,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 386.06315728647166 )
                            (6.25E-02 , 184.1646359457726 )
                            (3.125E-02 , 98.59902439068286 )
                            (1.5625E-02 , 21.53183839446154 )
                            (7.8125E-03 , 4.7768392312220245 )
                            (3.90625E-03 , 0.7330427030891087 )
                            (1.953125E-03 , 0.19164702337001643 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 323.9508678034873 )
                            (6.25E-02 , 177.6812651322061 )
                            (3.125E-02 , 66.60815789577069 )
                            (1.5625E-02 , 18.212999169137436 )
                            (7.8125E-03 , 4.879536467453677 )
                            (3.90625E-03 , 1.18722385777317 )
                            (1.953125E-03 , 0.29857487094793794 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 329.5363036556757 )
                            (6.25E-02 , 228.1795843985847 )
                            (3.125E-02 , 65.89564644650984 )
                            (1.5625E-02 , 16.189871514058385 )
                            (7.8125E-03 , 3.9173456986136053 )
                            (3.90625E-03 , 1.0225895617974514 )
                            (1.953125E-03 , 0.26169040558082257 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 794.846078079271 )
                            (6.25E-02 , 257.58360515486044 )
                            (3.125E-02 , 61.28706810148022 )
                            (1.5625E-02 , 13.854602273877424 )
                            (7.8125E-03 , 3.360847834402143 )
                            (3.90625E-03 , 0.8340061578058077 )
                            (1.953125E-03 , 0.2225848882665647 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 308.50614923979253 )
                            (6.25E-02 , 241.77264614719718 )
                            (3.125E-02 , 63.25832070614586 )
                            (1.5625E-02 , 26.439575236445183 )
                            (7.8125E-03 , 3.010372407759496 )
                            (3.90625E-03 , 0.7736745401696795 )
                            (1.953125E-03 , 0.19941298918592432 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 307.1356258644998 )
                            (6.25E-02 , 339.37118284120766 )
                            (3.125E-02 , 64.42427018352355 )
                            (1.5625E-02 , 11.084975922889495 )
                            (7.8125E-03 , 2.7576793174547642 )
                            (3.90625E-03 , 0.7300528950065969 )
                            (1.953125E-03 , 0.1931659144384746 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 287.2218216574102 )
                            (6.25E-02 , 342.3016212430589 )
                            (3.125E-02 , 58.29467245778246 )
                            (1.5625E-02 , 11.106410282291252 )
                            (7.8125E-03 , 2.8424030257866755 )
                            (3.90625E-03 , 0.8092433210485248 )
                            (1.953125E-03 , 0.21411787691683506 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1346.1627503221566 )
                            (6.25E-02 , 269.2952083991707 )
                            (3.125E-02 , 61.017305457265756 )
                            (1.5625E-02 , 12.558044872007207 )
                            (7.8125E-03 , 3.5064620058882294 )
                            (3.90625E-03 , 1.028519315437376 )
                            (1.953125E-03 , 0.28078051179694985 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1378.7658212259594 )
                            (6.25E-02 , 329.4128377049054 )
                            (3.125E-02 , 61.126077258361406 )
                            (1.5625E-02 , 13.291026469653229 )
                            (7.8125E-03 , 4.295450538588087 )
                            (3.90625E-03 , 1.3181041535974694 )
                            (1.953125E-03 , 0.3548354104166172 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1509.5780476123946 )
                            (6.25E-02 , 444.9473916346062 )
                            (3.125E-02 , 51.91250335276969 )
                            (1.5625E-02 , 17.510312432640944 )
                            (7.8125E-03 , 5.350118719349029 )
                            (3.90625E-03 , 1.5417589587815757 )
                            (1.953125E-03 , 0.4140506125252691 )
                          };
                          \addplot[ red, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 789.5002709067596 )
                            (6.25E-02 , 383.49824743644535 )
                            (3.125E-02 , 71.60416740772533 )
                            (1.5625E-02 , 16.970176250667794 )
                            (7.8125E-03 , 7.207024980318023 )
                            (3.90625E-03 , 2.0843212236940616 )
                            (1.953125E-03 , 0.5095607948284295 )
                          };
			\ReverseLogLogSlopeTriangle{0.15}{0.07}{0.25}{2}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | \bs{u} - \bs{u}_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=1E4, ymin=1E-3,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 456.91830675625164 )
                            (6.25E-02 , 87.43384932449968 )
                            (3.125E-02 , 43.64315868393278 )
                            (1.5625E-02 , 6.604389657575303 )
                            (7.8125E-03 , 0.5304643826028418 )
                            (3.90625E-03 , 0.01193618333933871 )
                            (1.953125E-03 , 0.001724816011273162 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 4143.544716558367 )
                            (6.25E-02 , 106.81086138384072 )
                            (3.125E-02 , 32.87980478716519 )
                            (1.5625E-02 , 3.891203609651663 )
                            (7.8125E-03 , 0.5057464570888325 )
                            (3.90625E-03 , 0.08470327330440569 )
                            (1.953125E-03 , 0.01048205228135647 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 6688.29854423422 )
                            (6.25E-02 , 140.54542380241952 )
                            (3.125E-02 , 28.686206456972577 )
                            (1.5625E-02 , 4.105692833479042 )
                            (7.8125E-03 , 0.6203768786025635 )
                            (3.90625E-03 , 0.07871194213435916 )
                            (1.953125E-03 , 0.015062511227506806 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3725.5536056704177 )
                            (6.25E-02 , 174.02955749107835 )
                            (3.125E-02 , 28.418953534027263 )
                            (1.5625E-02 , 5.0563790461336815 )
                            (7.8125E-03 , 0.6039062109220058 )
                            (3.90625E-03 , 0.07103413616338984 )
                            (1.953125E-03 , 0.008568185573175197 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 591.9273042319603 )
                            (6.25E-02 , 451.68912435378866 )
                            (3.125E-02 , 44.865716430757715 )
                            (1.5625E-02 , 26.130077661368663 )
                            (7.8125E-03 , 0.5343126551516139 )
                            (3.90625E-03 , 0.06844027812721451 )
                            (1.953125E-03 , 0.008044148740146216 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 623.4214125401455 )
                            (6.25E-02 , 304.87170151383606 )
                            (3.125E-02 , 32.93323493070131 )
                            (1.5625E-02 , 6.683224971833627 )
                            (7.8125E-03 , 0.6402583812172103 )
                            (3.90625E-03 , 0.06143490532153779 )
                            (1.953125E-03 , 0.0072056658128942805 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 979.0262217963077 )
                            (6.25E-02 , 395.8536601373284 )
                            (3.125E-02 , 36.23969141498421 )
                            (1.5625E-02 , 5.850291924521987 )
                            (7.8125E-03 , 0.533184947232079 )
                            (3.90625E-03 , 0.05887661384716015 )
                            (1.953125E-03 , 0.006757440822037842 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1276.3653818327969 )
                            (6.25E-02 , 202.42304068676862 )
                            (3.125E-02 , 47.368507351456735 )
                            (1.5625E-02 , 5.645751178466919 )
                            (7.8125E-03 , 0.5203774263607425 )
                            (3.90625E-03 , 0.06527159897608935 )
                            (1.953125E-03 , 0.007070432957116611 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1791.3286434060628 )
                            (6.25E-02 , 186.10652586264615 )
                            (3.125E-02 , 46.1409128430738 )
                            (1.5625E-02 , 6.134267006334155 )
                            (7.8125E-03 , 0.5445141441631861 )
                            (3.90625E-03 , 0.05866560811086975 )
                            (1.953125E-03 , 0.010089125366940925 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 2987.058285716395 )
                            (6.25E-02 , 200.65800077695152 )
                            (3.125E-02 , 58.77863316270259 )
                            (1.5625E-02 , 6.071070224741645 )
                            (7.8125E-03 , 0.565191477708682 )
                            (3.90625E-03 , 0.06305904631634204 )
                            (1.953125E-03 , 0.008270066187985897 )
                          };
                          \addplot[ teal, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 738.4562102096822 )
                            (6.25E-02 , 453.429860474963 )
                            (3.125E-02 , 74.1940565895423 )
                            (1.5625E-02 , 4.619511831340047 )
                            (7.8125E-03 , 0.8634468811315287 )
                            (3.90625E-03 , 0.08925396080141691 )
                            (1.953125E-03 , 0.010464206697034557 )
                          };
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.25}{3}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | \bs{u} - \bs{u}_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E5, ymin=1E-6,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 4942.071305631119 )
                            (6.25E-02 , 135.55402655374814 )
                            (3.125E-02 , 18.64899910052181 )
                            (1.5625E-02 , 1.039665445171543 )
                            (7.8125E-03 , 0.03449160175802357 )
                            (3.90625E-03 , 0.00017111061064295082 )
                            (1.953125E-03 , 1.3361437288557874e-05 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 2076.3014377460167 )
                            (6.25E-02 , 62.25305396592205 )
                            (3.125E-02 , 12.331288417029018 )
                            (1.5625E-02 , 1.4716877892707358 )
                            (7.8125E-03 , 0.3477136165633707 )
                            (3.90625E-03 , 0.009626639946107686 )
                            (1.953125E-03 , 0.00032717546810687235 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3412.3568093249096 )
                            (6.25E-02 , 178.54056627089298 )
                            (3.125E-02 , 13.193581312484078 )
                            (1.5625E-02 , 1.9683230773431595 )
                            (7.8125E-03 , 0.04250053933028638 )
                            (3.90625E-03 , 0.0028218374962755938 )
                            (1.953125E-03 , 0.00017324726793072916 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 2468.2573297764447 )
                            (6.25E-02 , 259.4468416117735 )
                            (3.125E-02 , 16.46596616296798 )
                            (1.5625E-02 , 1.2411993989714947 )
                            (7.8125E-03 , 0.04819579414834972 )
                            (3.90625E-03 , 0.0021588561731925994 )
                            (1.953125E-03 , 0.00015803104796270737 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1718.5569771461912 )
                            (6.25E-02 , 3477.476632063273 )
                            (3.125E-02 , 6.705045382191033 )
                            (1.5625E-02 , 19.426075821269126 )
                            (7.8125E-03 , 0.025702771217368935 )
                            (3.90625E-03 , 0.0014300877384627116 )
                            (1.953125E-03 , 8.966762081368162e-05 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1852.5495652993657 )
                            (6.25E-02 , 288.37944233933075 )
                            (3.125E-02 , 18.266766665828854 )
                            (1.5625E-02 , 0.8863254574898305 )
                            (7.8125E-03 , 0.10587143788014812 )
                            (3.90625E-03 , 0.006667962232214365 )
                            (1.953125E-03 , 0.00043764972499986404 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 928.851212399224 )
                            (6.25E-02 , 399.7951156732948 )
                            (3.125E-02 , 9.451030171152484 )
                            (1.5625E-02 , 3.8252747229380692 )
                            (7.8125E-03 , 0.23443437145465565 )
                            (3.90625E-03 , 0.018797700796981818 )
                            (1.953125E-03 , 0.0010975747831271155 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 50318.41400258216 )
                            (6.25E-02 , 386.98071907110307 )
                            (3.125E-02 , 26.306444022522065 )
                            (1.5625E-02 , 2.8524256509773673 )
                            (7.8125E-03 , 0.26860248708571094 )
                            (3.90625E-03 , 0.018169517346664367 )
                            (1.953125E-03 , 0.0012098008126317772 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 21296.491456050924 )
                            (6.25E-02 , 2220.35463102635 )
                            (3.125E-02 , 22.84751182056645 )
                            (1.5625E-02 , 2.688659293217292 )
                            (7.8125E-03 , 0.25295826157037277 )
                            (3.90625E-03 , 0.02200426059144911 )
                            (1.953125E-03 , 0.0014071769341725045 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 73561.26874709027 )
                            (6.25E-02 , 913.5824200547686 )
                            (3.125E-02 , 32.385122715116665 )
                            (1.5625E-02 , 4.59862285173605 )
                            (7.8125E-03 , 0.3147549768092723 )
                            (3.90625E-03 , 0.0221529903834539 )
                            (1.953125E-03 , 0.001395585632030477 )
                          };
                          \addplot[ violet, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1534.617239324371 )
                            (6.25E-02 , 646.5950277882382 )
                            (3.125E-02 , 31.94608347805507 )
                            (1.5625E-02 , 2.534021291887289 )
                            (7.8125E-03 , 0.5980768682126391 )
                            (3.90625E-03 , 0.03760099048391335 )
                            (1.953125E-03 , 0.0017564409280565324 )
                          };
                                \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.29}{4}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
\begin{tikzpicture}[scale= 0.6]
			\begin{loglogaxis}[
				grid=major,x post scale=1.0,y post scale =1.0,
				xlabel={$h$},ylabel={$ \, | \bs{u} - \bs{u}_h |_{1,\tO} $},xmax=2E-01, xmin=1E-03, ymax=5E6, ymin=1E-8,
				legend style={font=\footnotesize,legend cell align=left},
				legend pos= south east]
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 2865.354661668598 )
                            (6.25E-02 , 25.63074048244202 )
                            (3.125E-02 , 52.389893063025504 )
                            (1.5625E-02 , 0.3040392236636479 )
                            (7.8125E-03 , 0.002309678181899116 )
                            (3.90625E-03 , 1.9704970885946993e-06 )
                            (1.953125E-03 , 9.018174093944304e-08 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 3634.144988683166 )
                            (6.25E-02 , 240.7137619428453 )
                            (3.125E-02 , 5.250824290765522 )
                            (1.5625E-02 , 0.3363737868209427 )
                            (7.8125E-03 , 0.004147389117159857 )
                            (3.90625E-03 , 0.0007119539586012379 )
                            (1.953125E-03 , 6.788148412038209e-06 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 4157.3345791240745 )
                            (6.25E-02 , 213.6621104250568 )
                            (3.125E-02 , 27.79378540782783 )
                            (1.5625E-02 , 0.18533097536080534 )
                            (7.8125E-03 , 0.005712152927596293 )
                            (3.90625E-03 , 0.00024745728035934227 )
                            (1.953125E-03 , 5.579546649941257e-06 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 5349.961556968557 )
                            (6.25E-02 , 417.1554042888504 )
                            (3.125E-02 , 7.940618905566129 )
                            (1.5625E-02 , 0.14870947098338125 )
                            (7.8125E-03 , 0.003828871371952326 )
                            (3.90625E-03 , 9.452902734498319e-05 )
                            (1.953125E-03 , 1.4537753785881781e-05 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 9953.746670590346 )
                            (6.25E-02 , 7217.355348007123 )
                            (3.125E-02 , 60.986510867928175 )
                            (1.5625E-02 , 1.7384527073615754 )
                            (7.8125E-03 , 0.008475767348340966 )
                            (3.90625E-03 , 0.00026589910143071636 )
                            (1.953125E-03 , 9.260768945997128e-06 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 929978.6147637569 )
                            (6.25E-02 , 569.6137241004368 )
                            (3.125E-02 , 3421.8112645997358 )
                            (1.5625E-02 , 2.763319116477355 )
                            (7.8125E-03 , 0.028547308245335874 )
                            (3.90625E-03 , 0.004989374704089179 )
                            (1.953125E-03 , 6.81728068969142e-05 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 5318.164629170819 )
                            (6.25E-02 , 6236.510544688223 )
                            (3.125E-02 , 17.338655153604513 )
                            (1.5625E-02 , 724.398818098539 )
                            (7.8125E-03 , 1.8683213837399497 )
                            (3.90625E-03 , 0.09730366206277233 )
                            (1.953125E-03 , 0.001917591866023464 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 8699.235707648004 )
                            (6.25E-02 , 876.1712376508235 )
                            (3.125E-02 , 37.807171525524936 )
                            (1.5625E-02 , 1.5194712826040364 )
                            (7.8125E-03 , 0.0475303005716312 )
                            (3.90625E-03 , 0.002195510642011249 )
                            (1.953125E-03 , 0.00018237514530380501 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 15656.407160346997 )
                            (6.25E-02 , 419.2239050897073 )
                            (3.125E-02 , 37.69440454390254 )
                            (1.5625E-02 , 41.5449383468466 )
                            (7.8125E-03 , 0.16525990699297663 )
                            (3.90625E-03 , 0.007220752949173485 )
                            (1.953125E-03 , 0.0005605803425900893 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 15070.775570198186 )
                            (6.25E-02 , 360.71558682132587 )
                            (3.125E-02 , 143.89086413103547 )
                            (1.5625E-02 , 4.458247665431464 )
                            (7.8125E-03 , 0.06761600117621497 )
                            (3.90625E-03 , 0.005160060600177485 )
                            (1.953125E-03 , 0.000219279786631534 )
                          };
                          \addplot[ brown, opacity=0.2,line width=0.75pt] coordinates {
                            (1.25E-01 , 1310.8753050768926 )
                            (6.25E-02 , 456.48251438466883 )
                            (3.125E-02 , 211.23987666846008 )
                            (1.5625E-02 , 0.7783838630962091 )
                            (7.8125E-03 , 0.06034364720915137 )
                            (3.90625E-03 , 0.006581902447984047 )
                            (1.953125E-03 , 0.0017406625170477725 )
                          };
                          \ReverseLogLogSlopeTriangle{0.15}{0.07}{0.25}{5}{black}{0.3};
			\end{loglogaxis}
		\end{tikzpicture}
